Practical Dynamic SC-Flip Polar Decoders: Algorithm and Implementation

SC-Flip (SCF) is a low-complexity polar code decoding algorithm with improved performance, and is an alternative to high-complexity (CRC)-aided SC-List (CA-SCL) decoding. However, the performance improvement of SCF is limited since it can correct up to only one channel error ($\omega=1$). Dynamic SCF (DSCF) algorithm tackles this problem by tackling multiple errors ($\omega \geq 1$), but it requires logarithmic and exponential computations, which make it infeasible for practical applications. In this work, we propose simplifications and approximations to make DSCF practically feasible. First, we reduce the transcendental computations of DSCF decoding to a constant approximation. Then, we show how to incorporate special node decoding techniques into DSCF algorithm, creating the Fast-DSCF decoding. Next, we reduce the search span within the special nodes to further reduce the computational complexity. Following, we describe a hardware architecture for the Fast-DSCF decoder, in which we introduce additional simplifications such as metric normalization and sorter length reduction. All the simplifications and approximations are shown to have minimal impact on the error-correction performance, and the reported Fast-DSCF decoder is the only SCF-based architecture that can correct multiple errors. The Fast-DSCF decoders synthesized using TSMC $65$nm CMOS technology can achieve a $1.25$, $1.06$ and $0.93$ Gbps throughput for $\omega \in \{1,2,3\}$, respectively. Compared to the state-of-the-art fast CA-SCL decoders with equivalent FER performance, the proposed decoders are up to $5.8\times$ more area-efficient. Finally, observations at energy dissipation indicate that the Fast-DSCF is more energy-efficient than its CA-SCL-based counterparts.

==> figures/FER_SCFvsDSCF.tikz <==
%!TEX root = ../FastDSCF.tex

\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]


    \begin{semilogyaxis}[
            footnotesize, width=\columnwidth, height=.60\columnwidth,    
            xmin=1, xmax=3.25, xtick={1, 1.25,...,3.25},
            % ymin=1e-7,  
            ymax=1,
            xlabel=SNR (dB),%$\frac{E_s}{N_0} \text{~(dB)}$, %xlabel style={yshift=0.4em},
            ylabel=FER,  %ylabel style={yshift=-0.75em},
            grid=both, grid style={gray!30},
            tick align=outside, tickpos=left, 
            legend cell align={left},
            legend columns=4,
            legend pos=south west,
            legend image code/.code={
                \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                (0cm,0cm)
                (0.15cm,0cm)        %% default is (0.3cm,0cm)
                (0.3cm,0cm)         %% default is (0.6cm,0cm)
                };%
                },
            legend style={font=\scriptsize},
            %legend style={at={(0.495,1.05)},anchor=south}],
        ]





\addlegendimage{empty legend}
\addlegendentry{SCF}

%w=1,t=10
\addplot[
    color=Paired-5,
    mark=o,
    semithick
]
table {
1.00 7.42000e-01
1.25 5.32200e-01
1.50 3.21700e-01
1.75 1.57700e-01
2.00 6.15000e-02
2.25 2.21000e-02
2.50 6.40000e-03
2.75 1.87822e-03
3.00 3.44372e-04
3.25 8.13373e-05
};
\addlegendentry{$w=1$}

%w=2,t=40
\addplot[
    color=Paired-5,
    mark=x,
    semithick,
]
table {
1.00 7.19700e-01
1.25 5.08100e-01
1.50 2.99800e-01
1.75 1.42000e-01
2.00 5.41000e-02
2.25 2.00000e-02
2.50 5.50000e-03
2.75 1.66639e-03
3.00 3.23989e-04
3.25 5.09490e-05
};
\addlegendentry{$w=2$}

%w=3,t=200
\addplot[
    color=Paired-5,
    mark=triangle,
    semithick
]
table {
1.00 6.89800e-01
1.25 4.69500e-01
1.50 2.66800e-01
1.75 1.21300e-01
2.00 4.38000e-02
2.25 1.51000e-02
2.50 3.72162e-03
2.75 1.01767e-03
3.00 1.62653e-04
3.25 2.45024e-05
};
\addlegendentry{$w=3$}















\addlegendimage{empty legend}
\addlegendentry{DSCF}

\addplot[
    color=Paired-1,
    mark=o,
    semithick
]
table {
1.00e+00 7.42900e-01
1.25e+00 5.21900e-01
1.50e+00 2.82800e-01
1.75e+00 1.10100e-01
2.00e+00 3.38000e-02
2.25e+00 8.10000e-03
2.50e+00 1.68816e-03
2.75e+00 3.36945e-04
3.00e+00 7.92511e-05
3.25e+00 1.17657e-05
};
\addlegendentry{$w=1$}

\addplot[
    color=Paired-1,
    mark=x,
    semithick
]
table {
1.00 6.69900e-01
1.25 4.21600e-01
1.50 1.90200e-01
1.75 5.51000e-02
2.00 1.04000e-02
2.25 1.60591e-03
2.50 1.93149e-04
2.75 2.45751e-05
3.00 2.77045e-06
3.25 5.01661e-07
};
\addlegendentry{$w=2$}

\addplot[
    color=Paired-1,
    mark=triangle,
    semithick
]
table {
1.00 0.57909          
1.25 0.3125           
1.50 0.11543          
1.75 0.02673          
2.00 0.00409          
2.25 0.000395708          
2.50 0.0000268839            
2.75 0.00000261407  
3.00 3.60310e-07
3.25 6.14144e-08 
};
\addlegendentry{$w=3$}
















\addlegendimage{empty legend}
\addlegendentry{SCO}

\addplot[
    color=Paired-7!50!Paired-8,
    dashed,
    mark options={solid},
    mark=o,
    semithick
]
table {
1.00 6.59430e-01
1.25 4.27870e-01
1.50 2.20750e-01
1.75 9.03500e-02
2.00 2.95000e-02
2.25 7.42000e-03
2.50 1.73000e-03
2.75 2.99287e-04
3.00 7.08938e-05
3.25 1.43373e-05
3.50 2.92422e-06
3.75 6.66162e-07
4.00 1.30563e-07
};
\addlegendentry{$w=1$}

\addplot[
    color=Paired-7!50!Paired-8,
    dashed,
    mark options={solid},
    mark=x,
    semithick
]
table {
1.00 4.76790e-01
1.25 2.50240e-01
1.50 9.71400e-02
1.75 2.83400e-02
2.00 6.06000e-03
2.25 1.06000e-03
2.50 1.41300e-04
2.75 1.64007e-05
3.00 1.92590e-06
3.25 4.18208e-07
};
\addlegendentry{$w=2$}


\addplot[
    color=Paired-7!50!Paired-8,
    dashed,
    mark options={solid},
    mark=triangle,
    semithick
]
table {
1.00 3.30310e-01
1.25 1.40990e-01
1.50 4.19600e-02
1.75 9.17000e-03
2.00 1.38000e-03
2.25 1.72022e-04
2.50 1.63814e-05
2.75 1.11383e-06
3.00 1.03196e-07
3.25 1.69226e-08
};
\addlegendentry{$w=3$}


\end{semilogyaxis}
\end{tikzpicture}

==> figures/FER_SCO.tikz <==
%!TEX root = ../FastDSCF.tex

\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]


    \begin{semilogyaxis}[
            footnotesize, width=\columnwidth, height=.60\columnwidth,    
            xmin=1, xmax=3.25, xtick={1, 1.25,...,3.25},
            ymin=5e-9,  
            ymax=1,
            xlabel=SNR (dB),%$\frac{E_s}{N_0} \text{~(dB)}$, %xlabel style={yshift=0.4em},
            ylabel=FER,  %ylabel style={yshift=-0.75em},
            grid=both, grid style={gray!30},
            tick align=outside, tickpos=left, 
            mark size = 2.5,
            legend cell align={left},
            legend columns=1,
            legend pos=south west,
            legend image code/.code={
                \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                (0cm,0cm)
                (0.15cm,0cm)        %% default is (0.3cm,0cm)
                (0.3cm,0cm)         %% default is (0.6cm,0cm)
                };%
                },
            legend style={font=\small},
            %legend style={at={(0.495,1.05)},anchor=south}],
        ]



%\addlegendimage{empty legend}
%\addlegendentry{SCO}

\addplot[
    color=Paired-1,
    mark=o,
    semithick
]
table {
1.00 6.59430e-01
1.25 4.27870e-01
1.50 2.20750e-01
1.75 9.03500e-02
2.00 2.95000e-02
2.25 7.42000e-03
2.50 1.73000e-03
2.75 2.99287e-04
3.00 7.08938e-05
3.25 1.43373e-05
3.50 2.92422e-06
3.75 6.66162e-07
4.00 1.30563e-07
};
%\addlegendentry{$w=1$}


%\addlegendimage{empty legend}
%\addlegendentry{Fast-SCO (Rate-1)}

%w=1,t=10
\addplot[
    color=Paired-3,
    mark=x,
    semithick
]
table {
1.00e+00 6.58700e-01
1.25e+00 4.26950e-01
1.50e+00 2.19980e-01
1.75e+00 8.98900e-02
2.00e+00 2.92900e-02
2.25e+00 7.38000e-03
2.50e+00 1.72000e-03
2.75e+00 2.99287e-04
3.00e+00 7.05283e-05
3.25e+00 1.43373e-05
};
%\addlegendentry{$w=1$}

%\addlegendimage{empty legend}
%\addlegendentry{Fast-SCO (Rate-1 \& SPC)}

\addplot[
    color=Paired-5,
    mark=triangle,
    semithick
]
table {
1.00e+00 6.51470e-01
1.25e+00 4.19330e-01
1.50e+00 2.13600e-01
1.75e+00 8.60200e-02
2.00e+00 2.75400e-02
2.25e+00 6.74000e-03
2.50e+00 1.49000e-03
2.75e+00 2.54723e-04
3.00e+00 5.20794e-05
3.25e+00 1.19762e-05
};
%\addlegendentry{$w=1$}







\addplot[
    color=Paired-1,
    mark=o,
    semithick
]
table {
1.00 4.76790e-01
1.25 2.50240e-01
1.50 9.71400e-02
1.75 2.83400e-02
2.00 6.06000e-03
2.25 1.06000e-03
2.50 1.41300e-04
2.75 1.64007e-05
3.00 1.92590e-06
3.25 4.18208e-07
};
%\addlegendentry{$w=2$}

%w=2,t=40
\addplot[
    color=Paired-3,
    mark=x,
    semithick,
]
table {
1.00e+00 4.75160e-01
1.25e+00 2.48700e-01
1.50e+00 9.63500e-02
1.75e+00 2.81400e-02
2.00e+00 5.97000e-03
2.25e+00 1.03000e-03
2.50e+00 1.34443e-04
2.75e+00 1.63173e-05
3.00e+00 1.85681e-06
3.25e+00 4.18208e-07
};
%\addlegendentry{$w=2$}

\addplot[
    color=Paired-5,
    mark=triangle,
    semithick
]
table {
1.00e+00 4.60470e-01
1.25e+00 2.36820e-01
1.50e+00 8.98300e-02
1.75e+00 2.56400e-02
2.00e+00 5.17000e-03
2.25e+00 8.60000e-04
2.50e+00 1.05151e-04
2.75e+00 9.66288e-06
3.00e+00 1.24937e-06
3.25e+00 3.22478e-07
};
%\addlegendentry{$w=2$}












\addplot[
    color=Paired-1,
    mark=o,
    semithick
]
table {
1.00 3.30310e-01
1.25 1.40990e-01
1.50 4.19600e-02
1.75 9.17000e-03
2.00 1.38000e-03
2.25 1.72022e-04
2.50 1.63814e-05
2.75 1.11383e-06
3.00 1.03196e-07
3.25 1.69226e-08
};
%\addlegendentry{$w=3$}
\addlegendentry{\scriptsize SCO}

%w=3,t=200
\addplot[
    color=Paired-3,
    mark=x,
    semithick
]
table {
1.00e+00 3.28000e-01
1.25e+00 1.39490e-01
1.50e+00 4.13000e-02
1.75e+00 8.98000e-03
2.00e+00 1.31000e-03
2.25e+00 1.68725e-04
2.50e+00 1.63814e-05
2.75e+00 1.10778e-06
3.00e+00 8.91652e-08
3.25e+00 1.81197e-08
};
%\addlegendentry{$w=3$}
\addlegendentry{\scriptsize Fast-SCO (Rate-1)}


\addplot[
    color=Paired-5,
    mark=triangle,
    semithick
]
table {
1.00e+00 3.08810e-01
1.25e+00 1.27510e-01
1.50e+00 3.63200e-02
1.75e+00 7.45000e-03
2.00e+00 1.05000e-03
2.25e+00 1.02257e-04
2.50e+00 9.58477e-06
2.75e+00 5.65421e-07
3.00e+00 4.08389e-08
3.25e+00 7.49206e-09
};
%\addlegendentry{$w=3$}
\addlegendentry{\scriptsize Fast-SCO (Rate-1 \& SPC)}





\node [color=black] at (axis cs:3.05,2e-04) {\scriptsize $\omega=1$};
\node [color=black] at (axis cs:3.10,5e-06) {\scriptsize $\omega=2$};
\node [color=black] at (axis cs:2.75,1e-07) {\scriptsize $\omega=3$};



\end{semilogyaxis}
\end{tikzpicture}

==> figures/Rate1curves_group.tikz <==
%!TEX root = ../FastDSCF.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 2 by 2, horizontal sep=.3cm, vertical sep=1.25cm},
        footnotesize, width=\columnwidth, height=0.40\columnwidth,
        ymode=log,
        xmin = -5, xmax=5,
        ymin = 1.0e-15, ymax=1,
        xlabel={Mean ($\mu$)},
        width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%w1
\nextgroupplot[ylabel={$\text{FER}_{\text{Rate-1,}\omega}$}, xlabel={}, width = .55\columnwidth, xtick={0, 5, ..., 25}, xmin=0, xmax=25]

\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w0}; \label{gp:ref}
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w1}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w2}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w3}; 

\addplot[color=Paired-1, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=o] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w0_s1};\label{gp:s1}
\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w0_s2};\label{gp:s2}
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w0};\label{gp:s4}

\addplot[color=Paired-1, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=o] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w1_s1};
\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w1_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w1};%s4

\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w2_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w2};%s4

\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N4/w3};%s4

% \node [color=black] at (axis cs:80,4.0e-01) {\scriptsize SNR=$1.5$dB};
% \node [color=black] at (axis cs:80,6.0e-02) {\scriptsize SNR=$2.0$dB};
% \node [color=black] at (axis cs:80,3.0e-03) {\scriptsize SNR=$2.5$dB};

\coordinate (top) at (rel axis cs:0,0);


\nextgroupplot[yticklabels={,,}, xlabel={}, width = .55\columnwidth, xtick={0, 5, ..., 25}, xmin=0, xmax=25]

\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w0};
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w1}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w2}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w3}; 

\addplot[color=Paired-1, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=o] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w0_s1};
\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w0_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w0_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w0};\label{gp:s8}

\addplot[color=Paired-1, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=o] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w1_s1};
\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w1_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w1_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w1};

\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w2_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w2_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w2};

\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w3_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N8/w3};

\coordinate (top) at (rel axis cs:1,0);








%w2
\nextgroupplot[ylabel={$\text{FER}_{\text{Rate-1,}\omega}$}, width = .55\columnwidth,  xtick={0, 5, ..., 35}, xmin=0, xmax=35, ymin=1.0e-15]

\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w0};
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w1}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w2}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w3}; 

\addplot[color=Paired-1, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=o] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w0_s1};
\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w0_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w0_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w0_s8};

\addplot[color=Paired-1, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=o] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w1_s1};
\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w1_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w1_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w1_s8};

\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w2_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w2_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w2_s8};

\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w3_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N32/w3_s8};


\coordinate (bot) at (rel axis cs:0,1);



\nextgroupplot[yticklabels={,,}, width = .55\columnwidth,  xtick={0, 5, ..., 35}, xmin=0, xmax=35, ymin=1.0e-15]

\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w0};
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w1}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w2}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w3}; 

\addplot[color=Paired-1, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=o] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w0_s1};
\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w0_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w0_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w0_s8};

\addplot[color=Paired-1, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=o] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w1_s1};
\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w1_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w1_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w1_s8};

\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w2_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w2_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w2_s8};

\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w3_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/Rate1curves/N64/w3_s8};

\coordinate (bot) at (rel axis cs:1,1);



\end{groupplot}
    \node[above = 0.00cm of group c1r1.north] {\footnotesize(a) $N_v=4$};
    \node[above = 0.00cm of group c2r1.north] {\footnotesize(b) $N_v=8$};
    \node[above = 0.00cm of group c1r2.north] {\footnotesize(c) $N_v=32$};
    \node[above = 0.00cm of group c2r2.north] {\footnotesize(d) $N_v=64$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-.5ex, xshift=-4.0cm]legendpos)
      {
        \ref{gp:ref}& \scriptsize $(\delta=N_v)$ &[5pt]
        \ref{gp:s1}&  \scriptsize $(\delta=1)$  &[5pt]
        \ref{gp:s2}&  \scriptsize $(\delta=2)$ &[5pt]
        \ref{gp:s4}&  \scriptsize $(\delta=4)$  &[5pt]
        \ref{gp:s8}&  \scriptsize $(\delta=8)$ \\};
\end{tikzpicture}


==> figures/SPCcurves_group.tikz <==


\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 2 by 2, horizontal sep=.3cm, vertical sep=1.25cm},
        footnotesize, width=\columnwidth, height=0.40\columnwidth,
        ymode=log,
        xmin = -5, xmax=5,
        ymin = 1.0e-15, ymax=1,
        xlabel={Mean ($\mu$)},
        width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%w1
\nextgroupplot[ylabel={$\text{FER}_{\text{SPC,}\omega}$}, xlabel={}, width = .55\columnwidth, xtick={0, 5, ..., 25}, xmin=0, xmax=25]

\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N4/w0}; \label{gp:refs}
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N4/w1}; 

\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N4/w0_s2};\label{gp:s2s}
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N4/w0};\label{gp:s4s}
%\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N4/w1_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N4/w1};%s4

\coordinate (top) at (rel axis cs:0,0);


\nextgroupplot[yticklabels={,,}, xlabel={}, width = .55\columnwidth, xtick={0, 5, ..., 25}, xmin=0, xmax=25]

\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w0};
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w1}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w2}; 

\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w0_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w0_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w0};\label{gp:s8s}

% \addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w1_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w1_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w1};

% \addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w2_s2};
% \addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w2_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/SPCcurves/N8/w2};

\coordinate (top) at (rel axis cs:1,0);








%w2
\nextgroupplot[ylabel={$\text{FER}_{\text{SPC,}\omega}$}, width = .55\columnwidth,  xtick={0, 5, ..., 35}, xmin=0, xmax=35, ymin=1.0e-15]

\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w0};
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w1}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w2}; 

\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w0_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w0_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w0_s8};

% \addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w1_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w1_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w1_s8};

% \addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w2_s2};
% \addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w2_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/SPCcurves/N32/w2_s8};

\coordinate (bot) at (rel axis cs:0,1);



\nextgroupplot[yticklabels={,,}, width = .55\columnwidth,  xtick={0, 5, ..., 35}, xmin=0, xmax=35, ymin=1.0e-15]

\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w0};
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w1}; 
\addplot[color=black, thin] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w2}; 

\addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w0_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w0_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w0_s8};

% \addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w1_s2};
\addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w1_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w1_s8};

% \addplot[color=Paired-3, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=x] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w2_s2};
% \addplot[color=Paired-5, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=+] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w2_s4};
\addplot[color=Paired-9, semithick, only marks,mark repeat=20, mark size = 2.5pt, mark options={solid}, mark=triangle] table [x=MEAN,y=FER] {figures/SPCcurves/N64/w2_s8};

\coordinate (bot) at (rel axis cs:1,1);



\end{groupplot}
    \node[above = 0.00cm of group c1r1.north] {\footnotesize(a) $N_v=4$};
    \node[above = 0.00cm of group c2r1.north] {\footnotesize(b) $N_v=8$};
    \node[above = 0.00cm of group c1r2.north] {\footnotesize(c) $N_v=32$};
    \node[above = 0.00cm of group c2r2.north] {\footnotesize(d) $N_v=64$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-.5ex, xshift=-3.6cm]legendpos)
      {
        \ref{gp:refs}& \footnotesize $(\delta=N_v)$ &[5pt]
        \ref{gp:s2s}&  \footnotesize $(\delta=2)$  &[5pt]
        \ref{gp:s4s}&  \footnotesize $(\delta=4)$ &[5pt]
        \ref{gp:s8s}&  \footnotesize $(\delta=8)$ \\};
\end{tikzpicture}


==> figures/TMAXvsFER_Rate1_group2.tikz <==
%!TEX root = ../FastDSCF.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 2 by 3, horizontal sep=.3cm, vertical sep=0.5cm},
        footnotesize, width=\columnwidth, height=0.40\columnwidth,
        ymode=log,
        xmin = 0, xmax=500,
        ymin = 1.0e-05, ymax=1,
        xlabel={$T_{max}$},
        width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        every x tick label/.append style={font=\tiny},
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%w1
\nextgroupplot[ylabel={FER ($\omega=1$)}, xlabel={}, width = .55\columnwidth, xtick={0, 20, ..., 100}, xmax=100, ymin = 1.0e-04,]

\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR1.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR1.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR2.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR2.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR2.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR2.75}; 

\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w1/SNR1.50}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w1/SNR1.75}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w1/SNR2.00}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w1/SNR2.25}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w1/SNR2.50}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w1/SNR2.75}; 

\node [color=black] at (axis cs:80,4.0e-01) {\tiny SNR=$1.5$dB};
%\node [color=black] at (axis cs:75,1.3e-01) {\tiny $1.75$dB};
%\node [color=black] at (axis cs:70,5.0e-02) {\tiny $2.0$dB};
%\node [color=black] at (axis cs:65,1.3e-02) {\tiny $2.25$dB};
%\node [color=black] at (axis cs:60,3.0e-03) {\tiny $2.5$dB};
\node [color=black] at (axis cs:80,5.0e-04) {\tiny SNR=$2.75$dB};

\coordinate (top) at (rel axis cs:0,0);


\nextgroupplot[yticklabels={,,}, xlabel={}, width = .55\columnwidth, xtick={20, 40, ..., 100}, xmax=100, ymin = 1.0e-04,]

\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR6.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR6.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR6.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR6.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR7.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR7.25}; 

\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w1/SNR6.25}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w1/SNR6.00}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w1/SNR6.50}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w1/SNR6.75}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w1/SNR7.00}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w1/SNR7.25}; 


\node [color=black] at (axis cs:80,6.0e-01) {\tiny SNR=$6.0$dB};
%\node [color=black] at (axis cs:80,1.0e-01) {\tiny SNR=$6.5$dB};
%\node [color=black] at (axis cs:80,6.5e-03) {\tiny SNR=$7.0$dB};
\node [color=black] at (axis cs:80,1.5e-03) {\tiny SNR=$7.25$dB};

\coordinate (top) at (rel axis cs:1,0);








%w2
\nextgroupplot[ylabel={FER ($\omega=2$)}, xlabel={}, width = .55\columnwidth,  xtick={0, 100, ..., 500}, ymin = 7.0e-06,]

\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR1.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR1.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR2.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR2.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR2.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR2.75}; 

\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w2/SNR1.50}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w2/SNR1.75}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w2/SNR2.00}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w2/SNR2.25}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w2/SNR2.50}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w2/SNR2.75}; 

 \node [color=black] at (axis cs:400,2.5e-01) {\tiny SNR=$1.5$dB};
% %\node [color=black] at (axis cs:400,1.5e-02) {\tiny SNR=$2.0$dB};
% %\node [color=black] at (axis cs:400,3.0e-04) {\tiny SNR=$2.5$dB};
 \node [color=black] at (axis cs:400,3.0e-05) {\tiny SNR=$2.75$dB};

\coordinate (bot) at (rel axis cs:0,1);



\nextgroupplot[yticklabels={,,}, xlabel={}, width = .55\columnwidth,  xtick={100, 200, ..., 500}, ymin = 7.0e-06,]

\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR6.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR6.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR6.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR6.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR7.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR7.25}; 

\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w2/SNR6.25}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w2/SNR6.00}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w2/SNR6.50}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w2/SNR6.75}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w2/SNR7.00}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w2/SNR7.25}; 

 \node [color=black] at (axis cs:400,5.5e-01) {\tiny SNR=$6.0$dB};
% \node [color=black] at (axis cs:400,5.0e-02) {\tiny SNR=$6.5$dB};
% \node [color=black] at (axis cs:400,1.5e-03) {\tiny SNR=$7.0$dB};
\node [color=black] at (axis cs:400,1.5e-04) {\tiny SNR=$7.25$dB};

\coordinate (bot) at (rel axis cs:1,1);







%w3
\nextgroupplot[ylabel={FER ($\omega=3$)}, width = .55\columnwidth,  xtick={0, 400, ..., 2000}, xmax=2000, ymin = 1.0e-06,]

\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR1.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR1.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR2.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR2.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR2.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR2.75}; 

\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w3/SNR1.50}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w3/SNR1.75}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w3/SNR2.00}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w3/SNR2.25}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w3/SNR2.50}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K512/w3/SNR2.75}; 

 \node [color=black] at (axis cs:1600,1.5e-01) {\tiny SNR=$1.5$dB};
% \node [color=black] at (axis cs:1600,5.0e-03) {\tiny SNR=$2.0$dB};
% \node [color=black] at (axis cs:1600,6.0e-05) {\tiny SNR=$2.5$dB};
 \node [color=black] at (axis cs:1600,5.0e-06) {\tiny SNR=$2.75$dB};

\coordinate (bot) at (rel axis cs:0,2);



\nextgroupplot[yticklabels={,,}, width = .55\columnwidth,  xtick={400, 800, ..., 2000}, xmax=2000, ymin = 1.0e-06,]

\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR6.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR6.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR6.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR6.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR7.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR7.25}; \label{gp:rate1}

\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w3/SNR6.25}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w3/SNR6.00}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w3/SNR6.50}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w3/SNR6.75}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w3/SNR7.00}; 
\addplot[Paired-5, semithick, each nth point=40] table [x=TMAX,y=FER] {figures/data3/DSCF/N1024_K896/w3/SNR7.25}; \label{gp:dscf}

 \node [color=black] at (axis cs:1600,5.0e-01) {\tiny SNR=$6.0$dB};
% \node [color=black] at (axis cs:1600,3.0e-02) {\tiny SNR=$6.5$dB};
% \node [color=black] at (axis cs:1600,3.0e-04) {\tiny SNR=$7.0$dB};
 \node [color=black] at (axis cs:1600,1.5e-05) {\tiny SNR=$7.25$dB};

\coordinate (bot) at (rel axis cs:1,2);



\end{groupplot}
    \node[below = 0.9cm of group c1r3.south] {\footnotesize(a) $PC(1024, 512)$};
    \node[below = 0.9cm of group c2r3.south] {\footnotesize(b) $PC(1024, 896)$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-.5ex, xshift=-3.6cm]legendpos)
      {
        \ref{gp:dscf}& \footnotesize DSCF \cite{SCFlip17-jour} &[5pt]
        \ref{gp:rate1}& \footnotesize Fast-DSCF (Rate-1 only)  \\};
\end{tikzpicture}


==> figures/TMAXvsFER_SPC_group.tikz <==
%!TEX root = ../FastDSCF.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 2 by 3, horizontal sep=.3cm, vertical sep=0.5cm},
        footnotesize, width=\columnwidth, height=0.40\columnwidth,
        ymode=log,
        xmin = 0, xmax=500,
        ymin = 1.0e-05, ymax=1,
        xlabel={$T_{max}$},
        width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        every x tick label/.append style={font=\tiny},
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%w1
\nextgroupplot[ylabel={FER ($\omega=1$)}, xlabel={}, width = .55\columnwidth, xtick={0, 20, ..., 100}, xmax=100, ymin = 1.0e-04,]

\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w1/SNR1.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w1/SNR1.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w1/SNR2.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w1/SNR2.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w1/SNR2.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w1/SNR2.75}; 

\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR1.50}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR1.75}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR2.00}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR2.25}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR2.50}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w1/SNR2.75}; 

\node [color=black] at (axis cs:80,4.0e-01) {\tiny SNR=$1.5$dB};
% \node [color=black] at (axis cs:80,6.0e-02) {\tiny SNR=$2.0$dB};
% \node [color=black] at (axis cs:80,3.0e-03) {\tiny SNR=$2.5$dB};
\node [color=black] at (axis cs:80,5.0e-04) {\tiny SNR=$2.75$dB};

\coordinate (top) at (rel axis cs:0,0);


\nextgroupplot[yticklabels={,,}, xlabel={}, width = .55\columnwidth, xtick={20, 40, ..., 100}, xmax=100, ymin = 1.0e-04,]

\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w1/SNR6.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w1/SNR6.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w1/SNR6.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w1/SNR6.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w1/SNR7.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w1/SNR7.25}; 

\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR6.25}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR6.00}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR6.50}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR6.75}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR7.00}; 
\addplot[Paired-5, semithick, each nth point=2] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w1/SNR7.25}; 


\node [color=black] at (axis cs:80,6.0e-01) {\tiny SNR=$6.0$dB};
%\node [color=black] at (axis cs:80,1.0e-01) {\tiny SNR=$6.5$dB};
%\node [color=black] at (axis cs:80,6.5e-03) {\tiny SNR=$7.0$dB};
\node [color=black] at (axis cs:80,1.5e-03) {\tiny SNR=$7.25$dB};

\coordinate (top) at (rel axis cs:1,0);








%w2
\nextgroupplot[ylabel={FER ($\omega=2$)}, xlabel={}, width = .55\columnwidth,  xtick={0, 100, ..., 500}, ymin = 7.0e-06,]

\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w2/SNR1.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w2/SNR1.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w2/SNR2.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w2/SNR2.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w2/SNR2.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w2/SNR2.75}; 

\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR1.50}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR1.75}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR2.00}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR2.25}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR2.50}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w2/SNR2.75}; 

 \node [color=black] at (axis cs:400,2.5e-01) {\tiny SNR=$1.5$dB};
% %\node [color=black] at (axis cs:400,1.5e-02) {\tiny SNR=$2.0$dB};
% %\node [color=black] at (axis cs:400,3.0e-04) {\tiny SNR=$2.5$dB};
 \node [color=black] at (axis cs:400,3.0e-05) {\tiny SNR=$2.75$dB};

\coordinate (bot) at (rel axis cs:0,1);



\nextgroupplot[yticklabels={,,}, xlabel={}, width = .55\columnwidth,  xtick={100, 200, ..., 500}, ymin = 7.0e-06,]

\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w2/SNR6.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w2/SNR6.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w2/SNR6.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w2/SNR6.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w2/SNR7.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w2/SNR7.25}; 

\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR6.25}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR6.00}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR6.50}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR6.75}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR7.00}; 
\addplot[Paired-5, semithick, each nth point=10] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w2/SNR7.25}; 

 \node [color=black] at (axis cs:400,5.5e-01) {\tiny SNR=$6.0$dB};
% \node [color=black] at (axis cs:400,5.0e-02) {\tiny SNR=$6.5$dB};
% \node [color=black] at (axis cs:400,1.5e-03) {\tiny SNR=$7.0$dB};
\node [color=black] at (axis cs:400,1.5e-04) {\tiny SNR=$7.25$dB};

\coordinate (bot) at (rel axis cs:1,1);







%w3
\nextgroupplot[ylabel={FER ($\omega=3$)}, width = .55\columnwidth,  xtick={0, 400, ..., 2000}, xmax=2000, ymin = 1.0e-06,]

\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w3/SNR1.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w3/SNR1.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w3/SNR2.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w3/SNR2.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w3/SNR2.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K512/w3/SNR2.75}; 

\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR1.50}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR1.75}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR2.00}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR2.25}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR2.50}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K512/w3/SNR2.75}; 

 \node [color=black] at (axis cs:1600,2.5e-01) {\tiny SNR=$1.5$dB};
% \node [color=black] at (axis cs:1600,5.0e-03) {\tiny SNR=$2.0$dB};
% \node [color=black] at (axis cs:1600,6.0e-05) {\tiny SNR=$2.5$dB};
 \node [color=black] at (axis cs:1600,5.0e-06) {\tiny SNR=$2.75$dB};

\coordinate (bot) at (rel axis cs:0,2);



\nextgroupplot[yticklabels={,,}, width = .55\columnwidth,  xtick={400, 800, ..., 2000}, xmax=2000, ymin = 1.0e-06,]

\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w3/SNR6.25}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w3/SNR6.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w3/SNR6.50}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w3/SNR6.75}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w3/SNR7.00}; 
\addplot[Paired-1, dashed, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCFSPC_new/N1024_K896/w3/SNR7.25}; \label{gp:spc}

\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR6.25}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR6.00}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR6.50}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR6.75}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR7.00}; 
\addplot[Paired-5, semithick, each nth point=20] table [x=TMAX,y=FER] {figures/data3/FDSCF/N1024_K896/w3/SNR7.25}; \label{gp:fdscf}

 \node [color=black] at (axis cs:1600,6.0e-01) {\tiny SNR=$6.0$dB};
% \node [color=black] at (axis cs:1600,3.0e-02) {\tiny SNR=$6.5$dB};
% \node [color=black] at (axis cs:1600,3.0e-04) {\tiny SNR=$7.0$dB};
 \node [color=black] at (axis cs:1600,1.5e-05) {\tiny SNR=$7.25$dB};

\coordinate (bot) at (rel axis cs:1,2);



\end{groupplot}
    \node[below = 0.9cm of group c1r3.south] {\footnotesize(a) $PC(1024, 512)$};
    \node[below = 0.9cm of group c2r3.south] {\footnotesize(b) $PC(1024, 896)$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=-.5ex, xshift=-3.6cm]legendpos)
      {
        \ref{gp:fdscf}& \footnotesize Fast-DSCF (Rate-1) &[5pt]
        \ref{gp:spc}& \footnotesize Fast-DSCF (Rate-1 \& SPC)  \\};
\end{tikzpicture}


==> figures/arch_sorter_FDSCF.tikz <==
%!TEX root = ../FastDSCF.tex

\begin{tikzpicture}[scale=.39]

\draw (0.00,0.00) rectangle (3.00,3.00);
\draw (4.50,0.00) rectangle (7.50,3.00);
\draw (9.00,0.00) rectangle (12.0,3.00);
\draw (13.50,0.00) rectangle (16.50,3.00);
\draw (18.00,0.00) rectangle (21.0,3.00);

\node [] at (1.50,1.50)  {\small $\boldsymbol{\lambda}_{0}$};
\node [] at (6.00,1.50)  {\small $\boldsymbol{\lambda}_{1}$};
\node [] at (10.5,1.50)  {\small $\boldsymbol{\lambda}_{2}$};
\node [] at (15.0,1.50)  {\small $\boldsymbol{\lambda}_{3}$};
\node [] at (19.5,1.50)  {\small $\boldsymbol{\lambda}_{l-1}$};

\node [] at (23.00, -2.00)  {\small $\boldsymbol{\lambda}^{*}$};

\draw [-,thick] (22.00,-2.50) -- (18.00,-2.50);
\draw [-,thick,dotted] (18.00,-2.50) -- (16.50,-2.50);
\draw [-,thick] (16.50,-2.50) -- (1.00,-2.50);
\draw [->,thick] (1.00,-2.50) -- (1.00,0.0);
\draw [->,thick] (5.50,-2.50) -- (5.50,0.0);
\draw [->,thick] (10.0,-2.50) -- (10.0,0.0);
\draw [->,thick] (14.5,-2.50) -- (14.5,0.0);
\draw [->,thick] (19.0,-2.50) -- (19.0,0.0);

\draw [-,thick] (22.00,-2.00) -- (18.00,-2.00);
\draw [-,thick,dotted] (18.00,-2.00) -- (16.50,-2.00);
\draw [-,thick] (16.50,-2.00) -- (6.00,-2.00);
\draw [->,thick] (6.00,-2.00) -- (6.00,0.0);
\draw [->,thick] (10.5,-2.00) -- (10.5,0.0);
\draw [->,thick] (15.0,-2.00) -- (15.0,0.0);
\draw [->,thick] (19.5,-2.00) -- (19.5,0.0);

\draw [-,thick] (22.00,-1.50) -- (18.00,-1.50);
\draw [-,thick,dotted] (18.00,-1.50) -- (16.50,-1.50);
\draw [-,thick] (16.50,-1.50) -- (11.00,-1.50);

\draw [->,thick] (11.0,-1.50) -- (11.0,0.0);
\draw [->,thick] (15.5,-1.50) -- (15.5,0.0);
\draw [->,thick] (20.0,-1.50) -- (20.0,0.0);


\draw [->,thick] (3.00,1.50) -- (4.50,1.50);
\draw [->,thick] (7.50,1.50) -- (9.00,1.50);
\draw [->,thick] (12.0,1.50) -- (13.5,1.50);
\draw [->,thick,dotted] (16.5,1.50) -- (18.0,1.50);

\draw[->,thick]   (2.50,3.00)  .. controls +(1,1) and +(-1,1) .. node[above] {} (9.50,3.00);
\draw[->,thick]   (7.00,3.00)  .. controls +(1,1) and +(-1,1) .. node[above] {} (14.0,3.00);
\draw[->,thick,dotted]   (11.5,3.00)  .. controls +(1,1) and +(-1,1) .. node[above] {} (18.5,3.00);

\draw[->,thick]   (2.50,0.00)  .. controls +(1,-1.5) and +(-1,-1.5) .. node[above] {} (14.0,0.00);
\draw[->,thick,dotted]   (7.00,0.00)  .. controls +(1,-1.5) and +(-1,-1.5) .. node[above] {} (18.5,0.00);


\draw [->,thick] (0.00,1.50) -- (-2.50,1.50);

\draw [-] (-1.00,1.50) -- (-1.00,2.625);
\draw [] (-1.00,3.00) circle [radius=0.375];
\node [] at (-1.00,3.00)  {\small $-$};
\draw [-] (-1.00,3.375) -- (-1.00,6.00);

\node [rotate=90] at (-1.50,4.75)  {\scriptsize $-\lambda_{0}\{M\}$};

\draw [-] (-1.00,6.00) -- (15.00,6.00);

\draw [] (1.50,4.75) circle [radius=0.375];
\node [] at (1.50,4.75)  {\small $+$};
\draw [] (6.00,4.75) circle [radius=0.375];
\node [] at (6.00,4.75)  {\small $+$};
\draw [] (10.5,4.75) circle [radius=0.375];
\node [] at (10.5,4.75)  {\small $+$};
\draw [] (15.0,4.75) circle [radius=0.375];
\node [] at (15.0,4.75)  {\small $+$};

\draw [-] (1.50,6.00) -- (1.50,5.125);
\draw [-] (6.00,6.00) -- (6.00,5.125);
\draw [-] (10.5,6.00) -- (10.5,5.125);
\draw [-] (15.0,6.00) -- (15.0,5.125);

\draw [->,thick] (1.50,4.375) -- (1.50,3.00);
\draw [->,thick] (6.00,4.375) -- (6.00,3.00);
\draw [->,thick] (10.5,4.375) -- (10.5,3.00);
\draw [->,thick] (15.0,4.375) -- (15.0,3.00);

\draw[->,thick]   (5.50,3.00)  .. controls +(-1,1) and +(1,0) .. node[above] {} (1.875,4.75);
\draw[->,thick]   (10.0,3.00)  .. controls +(-1,1) and +(1,0) .. node[above] {} (6.375,4.75);
\draw[->,thick]   (14.5,3.00)  .. controls +(-1,1) and +(1,0) .. node[above] {} (10.875,4.75);
\draw[->,thick,dotted]   (19.0,3.00)  .. controls +(-1,1) and +(1,0) .. node[above] {} (15.375,4.75);


\end{tikzpicture}

==> figures/gaussian.tikz <==
%!TEX root = ../FastDSCF.tex
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=-5:10, samples=100,
axis y line*=middle,
      axis x line*=bottom,
  xlabel=\empty, ylabel=\empty,
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  height=5cm, width=12cm,
  xtick={\empty}, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major
  ]
  \addplot [fill=cyan!20, draw=none, domain=-5:0] {gauss(2.5,2)} \closedcycle;
  \addplot [fill=magenta!20, draw=none, domain=0.75:10] {gauss(2.5,2)} \closedcycle;
  \addplot [very thick,cyan!50!black] {gauss(2.5,2)};
  \node [below] at (axis cs:-5,0) {\footnotesize $-\infty$};
  \node [below] at (axis cs:10,0) {\footnotesize $\infty$};
  \node [below] at (axis cs:0,0) {\footnotesize $0$};

  \draw [dashed, color=black!50!white, ->](axis cs:-0.75,0.053) --  (axis cs:-1.25,0.080);
  %\node [above] at (axis cs:-1.25,0.080) {\small $\text{Pr}(L = x)$};
  \node [above] at (axis cs:-1.25,0.080) {\small $f(x;\mu,\sigma)$};
%%%%%%%%%%%%%%
  \draw [](axis cs:-0.75,0) --  (axis cs:-0.75,0.053);
  \draw [fill](axis cs:-0.75,0.053) circle (0.05cm);
  \node [below] at (axis cs:-0.75,0) {\footnotesize $x$};


  \draw [dashed, color=cyan!50!black, ->](axis cs:-1.25,0.020) --  (axis cs:-2.25,0.050);
  \node [above, color=cyan!50!black] at (axis cs:-2.75,0.045) {\small $Q(\frac{\mu}{\sigma})$};
%%%%%%%%%%%%%%
  \draw [](axis cs:0.75,0) --  (axis cs:0.75,0.136);
  \draw [fill](axis cs:0.75,0.136) circle (0.05cm);
  \node [below] at (axis cs:0.75,0) {\footnotesize $-x$};

  \draw [dashed, color=magenta!50!black, ->](axis cs:4.00,0.100) --  (axis cs:5.00,0.150);
  \node [above, color=magenta!50!black] at (axis cs:5.40,0.150) {\small $\text{Pr}(L \geq -x)$};
%%%%%%%%%%%%%%
  \draw [dashed, color=black!50!white](axis cs:2.5,0) --  (axis cs:2.5,0.200);
  \node [below] at (axis cs:2.5,0) {\footnotesize $\mu$};

%\draw [yshift=-0.6cm, latex-latex](axis cs:4,0) -- node [fill=white] {$1.96\sigma$} (axis cs:5.96,0);
\end{axis}

\end{tikzpicture}


==> figures/metricApprox_thibaud.tikz <==
%!TEX root = ../icassp2020_thibaud.tex

\begin{tikzpicture}

\begin{axis}[
	footnotesize,
    xlabel={$x$},
    %ylabel={$f_\alpha$ / $f_\alpha^*$},
    grid=both,
    xmin=0,xmax=16,
    xtick={0,2, ..., 16},
    grid=both, grid style={gray!30},
    width=\columnwidth,
    height=0.50\columnwidth, 
    legend pos=north east,
]

\addplot[color=black, semithick,] table {
0	2.310492156
0.1	2.2608671086
0.2	2.2119918648
0.3	2.1638659189
0.4	2.116488429
0.5	2.0698582183
0.6	2.0239737776
0.7	1.9788332678
0.8	1.9344345233
0.9	1.8907750556
1	1.8478520579
1.1	1.8056624099
1.2	1.7642026835
1.3	1.7234691483
1.4	1.6834577784
1.5	1.6441642593
1.6	1.6055839947
1.7	1.5677121147
1.8	1.5305434838
1.9	1.4940727091
2	1.4582941492
2.1	1.4232019234
2.2	1.3887899205
2.3	1.3550518088
2.4	1.3219810458
2.5	1.2895708878
2.6	1.2578144001
2.7	1.2267044674
2.8	1.1962338035
2.9	1.1663949623
3	1.1371803474
3.1	1.108582223
3.2	1.0805927242
3.3	1.0532038666
3.4	1.0264075574
3.5	1.0001956048
3.6	0.9745597284
3.7	0.9494915688
3.8	0.9249826972
3.9	0.9010246255
4	0.8776088148
4.1	0.8547266851
4.2	0.8323696239
4.3	0.8105289951
4.4	0.7891961471
4.5	0.7683624214
4.6	0.74801916
4.7	0.7281577134
4.8	0.7087694477
4.9	0.689845752
5	0.6713780449
5.1	0.6533577809
5.2	0.6357764571
5.3	0.6186256185
5.4	0.6018968641
5.5	0.5855818519
5.6	0.5696723044
5.7	0.5541600127
5.8	0.5390368415
5.9	0.5242947332
6	0.5099257114
6.1	0.4959218853
6.2	0.4822754525
6.3	0.4689787022
6.4	0.4560240183
6.5	0.4434038818
6.6	0.4311108736
6.7	0.4191376759
6.8	0.407477075
6.9	0.3961219623
7	0.3850653363
7.1	0.3743003037
7.2	0.3638200807
7.3	0.3536179934
7.4	0.3436874795
7.5	0.3340220877
7.6	0.3246154794
7.7	0.3154614278
7.8	0.306553819
7.9	0.2978866512
8	0.2894540352
8.1	0.2812501936
8.2	0.2732694609
8.3	0.2655062826
8.4	0.2579552149
8.5	0.2506109238
8.6	0.2434681846
8.7	0.2365218806
8.8	0.2297670027
8.9	0.2231986478
9	0.2168120184
9.1	0.2106024209
9.2	0.2045652644
9.3	0.1986960601
9.4	0.1929904193
9.5	0.1874440523
9.6	0.1820527673
9.7	0.1768124686
9.8	0.1717191553
9.9	0.1667689202
10	0.1619579475
10.1	0.1572825124
10.2	0.1527389785
10.3	0.1483237972
10.4	0.1440335055
10.5	0.1398647249
10.6	0.1358141594
10.7	0.1318785946
10.8	0.1280548955
10.9	0.1243400053
11	0.1207309441
11.1	0.1172248067
11.2	0.1138187617
11.3	0.1105100496
11.4	0.1072959816
11.5	0.1041739377
11.6	0.1011413659
11.7	0.0981957799
11.8	0.0953347583
11.9	0.0925559429
12	0.0898570371
12.1	0.0872358052
12.2	0.08469007
12.3	0.0822177124
12.4	0.0798166695
12.5	0.0774849334
12.6	0.0752205499
12.7	0.0730216173
12.8	0.0708862853
12.9	0.0688127531
13	0.0667992691
13.1	0.064844129
13.2	0.062945675
13.3	0.0611022944
13.4	0.0593124188
13.5	0.0575745225
13.6	0.0558871222
13.7	0.0542487749
13.8	0.0526580778
13.9	0.0511136668
14	0.0496142156
14.1	0.0481584347
14.2	0.0467450705
14.3	0.0453729043
14.4	0.0440407514
14.5	0.0427474604
14.6	0.041491912
14.7	0.0402730184
14.8	0.0390897221
14.9	0.0379409959
15	0.0368258409
15.1	0.035743287
15.2	0.0346923911
15.3	0.0336722371
15.4	0.0326819345
15.5	0.0317206184
15.6	0.0307874484
15.7	0.0298816079
15.8	0.0290023035
15.9	0.0281487648
16	0.0273202428
};
\addlegendentry{$f_{\alpha=0.3}(x)$}

\addplot[
   color=black,
   %dash pattern={on 5pt off 2pt on 4pt off 1pt},
   dotted,
   thick,
]
table {
0	1.877
0.1	1.8568
0.2	1.8366
0.3	1.8164
0.4	1.7962
0.5	1.776
0.6	1.7558
0.7	1.7356
0.8	1.7154
0.9	1.6952
1	1.675
1.1	1.6548
1.2	1.6346
1.3	1.6144
1.4	1.5942
1.5	1.574
1.6	1.5538
1.7	1.5336
1.8	1.5134
1.9	1.4932
2	1.473
2.1	1.4528
2.2	1.4326
2.3	1.4124
2.4	1.3922
2.5	1.372
2.6	1.3518
2.7	1.3316
2.8	1.3114
2.9	1.2912
3	1.271
3.1	1.2508
3.2	1.2306
3.3	1.2104
3.4	1.1902
3.5	1.17
3.6	1.1498
3.7	1.1296
3.8	1.1094
3.9	1.0892
4	1.069
4.1	1.0488
4.2	1.0286
4.3	1.0084
4.4	0.9882
4.5	0.968
4.6	0.9478
4.7	0.9276
4.8	0.9074
4.9	0.8872
5	0.867
5.1	0.8468
5.2	0.8266
5.3	0.8064
5.4	0.7862
5.5	0.766
5.6	0.7458
5.7	0.7256
5.8	0.7054
5.9	0.6852
6	0.665
6.1	0.6448
6.2	0.6246
6.3	0.6044
6.4	0.5842
6.5	0.564
6.6	0.5438
6.7	0.5236
6.8	0.5034
6.9	0.4832
7	0.463
7.1	0.4428
7.2	0.4226
7.3	0.4024
7.4	0.3822
7.5	0.362
7.6	0.3418
7.7	0.3216
7.8	0.3014
7.9	0.2812
8	0.261
8.1	0.2408
8.2	0.2206
8.3	0.2004
8.4	0.1802
8.5	0.16
8.6	0.1398
8.7	0.1196
8.8	0.0994
8.9	0.0792
9	0.059
9.1	0.0388
9.2	0.0186
9.3	0
9.4	0
9.5	0
9.6	0
9.7	0
9.8	0
9.9	0
10	0
10.1	0
10.2	0
10.3	0
10.4	0
10.5	0
10.6	0
10.7	0
10.8	0
10.9	0
11	0
11.1	0
11.2	0
11.3	0
11.4	0
11.5	0
11.6	0
11.7	0
11.8	0
11.9	0
12	0
12.1	0
12.2	0
12.3	0
12.4	0
12.5	0
12.6	0
12.7	0
12.8	0
12.9	0
13	0
13.1	0
13.2	0
13.3	0
13.4	0
13.5	0
13.6	0
13.7	0
13.8	0
13.9	0
14	0
14.1	0
14.2	0
14.3	0
14.4	0
14.5	0
14.6	0
14.7	0
14.8	0
14.9	0
15	0
15.1	0
15.2	0
15.3	0
15.4	0
15.5	0
15.6	0
15.7	0
15.8	0
15.9	0
16	0

};
\addlegendentry{$f^{\text{lin}}_{\alpha=0.3}(x)$}

\addplot[Paired-1, dashed, thick] table {
0	1.5
5	1.5
5	0
16	0
};
\addlegendentry{$f^{*}_{\alpha=0.3}(x)$}

\end{axis}
\end{tikzpicture}

==> figures/metricCompare_FER_all_thibaud.tikz <==
%!TEX root = ../FastDSCF.tex
\begin{tikzpicture}[spy using outlines=
    {circle, magnification=1.6, connect spies}]
    \begin{semilogyaxis}[
            footnotesize, width=2*\columnwidth, height=.70\columnwidth,    
            xmin=-7, xmax=8.25, xtick={-8,-7, ..., 9},
            ymin=5e-8,  ymax=2,
            xlabel=SNR (dB),%$\frac{E_s}{N_0} \text{~(dB)}$, %xlabel style={yshift=0.4em},
            ylabel=FER,  %ylabel style={yshift=-0.75em},
            grid=both, grid style={gray!30},
            tick align=outside, tickpos=left, 
            legend columns =1,
            legend pos=south west,
            legend style={font=\scriptsize},
            mark size = 3,
            %legend columns =3,
            %legend style={at={(0.495,1.05)},anchor=south}],
        ]


        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r1-8_w1};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r1-8_w1};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r1-8_w1};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r1-8_w1};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r1-8_w2};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r1-8_w2};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r1-8_w2};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r1-8_w2};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r1-8_w3};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r1-8_w3};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r1-8_w3};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r1-8_w3};


        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r1-4_w1};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r1-4_w1};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r1-4_w1};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r1-4_w1};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r1-4_w2};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r1-4_w2};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r1-4_w2};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r1-4_w2};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r1-4_w3};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r1-4_w3};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r1-4_w3};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r1-4_w3};


        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r1-2_w1};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r1-2_w1};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r1-2_w1};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r1-2_w1};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r1-2_w2};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r1-2_w2};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r1-2_w2};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r1-2_w2};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r1-2_w3};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r1-2_w3};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r1-2_w3};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r1-2_w3};


        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r3-4_w1};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r3-4_w1};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r3-4_w1};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r3-4_w1};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r3-4_w2};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r3-4_w2};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r3-4_w2};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r3-4_w2};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r3-4_w3};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r3-4_w3};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r3-4_w3};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r3-4_w3};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r7-8_w1};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r7-8_w1};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r7-8_w1};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r7-8_w1};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r7-8_w2};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r7-8_w2};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r7-8_w2};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r7-8_w2};

        \addplot[Paired-1, mark=o, semithick] table [x=SNR,y=DSCFA] {figures/data/r7-8_w3};
        \addplot[Paired-3, mark=triangle, semithick] table [x=SNR,y=DSCFL] {figures/data/r7-8_w3};
        \addplot[Paired-5, mark=x, semithick] table [x=SNR,y=DSCF ] {figures/data/r7-8_w3};
        \addplot[black   , dashed, semithick] table [x=SNR,y=SCO  ] {figures/data/r7-8_w3};

        \legend{DSCF using $f_\alpha^*$, DSCF using $f^{\text{lin}}_\alpha$, DSCF using $f_\alpha$, SC-Oracle}

        \node [color=black] at (axis cs:-4.50,3e-01) {\footnotesize $R=\frac{1}{8}$};
        \node [color=black] at (axis cs:-1.50,3e-01) {\footnotesize $R=\frac{1}{4}$};
        \node [color=black] at (axis cs:2.25,3e-01) {\footnotesize $R=\frac{1}{2}$};
        \node [color=black] at (axis cs:3.8,5e-02) {\footnotesize $R=\frac{3}{4}$};
        \node [color=black] at (axis cs:6.75,3e-01) {\footnotesize $R=\frac{7}{8}$};

        \draw[->] (axis cs:-1.9,1.5e-7) -- (axis cs:-3.0,7e-8) node [right=10pt] {\footnotesize $\omega$};
        \draw[->] (axis cs:0.7,4e-7) -- (axis cs:-0.2,1e-7) node [right=10pt] {\footnotesize $\omega$};
        \draw[->] (axis cs:3.8,4e-7) -- (axis cs:2.9,1.5e-7) node [right=10pt] {\footnotesize $\omega$};
        \draw[->] (axis cs:6.9,2e-7) -- (axis cs:5.9,7e-8) node [right=10pt] {\footnotesize $\omega$};
        \draw[->] (axis cs:8.2,2e-6) -- (axis cs:7.5,3e-7) node [right=5pt] {\footnotesize $\omega$};
         % \draw (axis cs:0,0) ellipse [x radius=1cm, y radius=1cm];

        \coordinate (spypoint1) at (axis cs:-3.75,1.3e-4);
        \coordinate (magnifyglass1) at (axis cs:-5.50,1.3e-4);

        \coordinate (spypoint2) at (axis cs:-0.80,1.3e-4);
        \coordinate (magnifyglass2) at (axis cs:-2.15,1.3e-4);

        \coordinate (spypoint3) at (axis cs:2.60,1.3e-4);
        \coordinate (magnifyglass3) at (axis cs:1.00,1.3e-4);

        \coordinate (spypoint4) at (axis cs:5.60,1.0e-4);
        \coordinate (magnifyglass4) at (axis cs:4.00,1e-4);

        \coordinate (spypoint5) at (axis cs:7.05,1.0e-4);
        \coordinate (magnifyglass5) at (axis cs:5.90,5e-3);


    \end{semilogyaxis}
    \spy [Paired-11, height=1.5cm, width=1.5cm] on (spypoint1)
   in node[fill=white] at (magnifyglass1);
    \spy [Paired-11, height=1.5cm, width=1.5cm] on (spypoint2)
   in node[fill=white] at (magnifyglass2);
    \spy [Paired-11, height=1.5cm, width=1.5cm] on (spypoint3)
   in node[fill=white] at (magnifyglass3);
    \spy [Paired-11, height=1.5cm, width=1.5cm] on (spypoint4)
   in node[fill=white] at (magnifyglass4);
    \spy [Paired-11, height=1.0cm, width=1.0cm] on (spypoint5)
   in node[fill=white] at (magnifyglass5);

\end{tikzpicture} 

==> figures/metric_datapath.tikz <==
%!TEX root = ../FastDSCF.tex

\begin{tikzpicture}[scale=.45]

\draw [dashed, color=black!50!white, semithick] (-1.00,3.50) rectangle (22.00,-3.50);
\node [color=black!50!white] at (3.50,3.00)  {Decision Metric Generator};

\draw [->,thick] (-2.00,1.00) -- (0.00,1.0);
\node [] at (-2.50,1.00)  {\large $\boldsymbol{L}$};

\draw (0.00,0.00) rectangle (3.00,2.00);
\node [] at (1.50,1.00)  {\large $abs()$};

\node [] at (3.75,1.50)  {\large $|\boldsymbol{L}|$};
\draw [->,thick] (3.00,1.00) -- (4.50,1.0);
\draw [fill=black] (3.75,1.00) circle [radius=0.1];
\draw [-,thick] (3.75,1.00) -- (3.75,-2.0);
\draw [->,thick] (3.75,-2.0) -- (4.50,-2.0);

\draw (4.50,0.00) rectangle (7.50,2.00);
\node [] at (6.00,1.00)  {\large $f^{*}_{\alpha}(x)$};

\draw [->,thick] (7.50,1.00) -- (8.75,1.0);

\draw [] (10.0,1.00) circle [radius=1.25];
\node [] at (10.0,1.00)  {\Large $\sum$};

\draw [->,thick] (11.25,1.00) -- (12.75,1.0);

\draw [] (13.25,1.00) circle [radius=0.50];
\node [] at (13.25,1.00)  { $+$};

\draw [->,thick] (13.75,1.00) -- (15.00,1.0);

\draw (15.0,0.00) rectangle (19.00,2.00);
\node [] at (17.0,1.00)  {\large $M''_{\alpha}(\mathcal{E}_{\omega})$};

\draw [-,thick] (19.00,1.00) -- (21.00,1.0);
\draw [fill=black] (21.00,1.00) circle [radius=0.1];
\draw [<-,thick] (21.00,-1.50) -- (21.00,3.0);
\draw [-,thick] (21.00,3.00) -- (13.25,3.0);
\draw [->,thick] (13.25,3.00) -- (13.25,1.5);

\draw (4.50,-3.00) rectangle (8.50,-1.00);
\node [] at (6.50,-2.00)  {\small $findmin4()$};
\draw [->,thick] (8.50,-2.00) -- (10.0,-2.0);
\draw (10.00,-3.00) rectangle (13.0,-1.00);
\node [] at (11.50,-2.00)  {\large $M'_{\alpha}(\mathcal{E}_{\omega})$};
\draw [->,thick] (13.00,-2.00) -- (14.5,-2.0);
\draw (14.50,-3.00) rectangle (17.5,-1.00);
\node [] at (16.0,-2.00)  {\small $presort()$};

\draw [->,thick] (17.50,-2.00) -- (20.5,-2.0);

\draw [] (21.00,-2.00) circle [radius=0.50];
\node [] at (21.00,-2.00)  {$+$};

\draw [->,thick] (21.50,-2.00) -- (22.5,-2.0);
\draw (22.50,-3.00) rectangle (24.5,-1.00);
\node [] at (23.50,-2.00)  {$join()$};

\node [] at (19.00,-4.00)  {Current $\lambda$};
\draw [-,thick] (20.50,-4.00) -- (23.50,-4.00);
\draw [->,thick] (23.50,-4.00) -- (23.5,-3.0);


\node [] at (26.75,1.00)  {\small Shift};
\node [] at (26.75,0.40)  {\small Register};
\draw [->,thick] (24.50,-2.00) -- (26.0,-2.0);
\draw (26.00,-4.00) rectangle (27.5,0.00);
\draw [dashed] (26.00,-2.00) -- (27.5,-2.0);
\draw [->,thick] (26.75,-3.00) -- (26.75,-1.0);

\draw [->,thick] (27.50,-1.00) -- (28.5,-1.0);
\draw (28.50,-2.00) rectangle (34.5,0.00);
\node [] at (31.50,-1.00)  {\large Insertion Sorter};

\end{tikzpicture}

==> figures/results_FER_thibaud.tikz <==
%!TEX root = ../FastDSCF.tex

\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]


    \begin{semilogyaxis}[
            footnotesize, width=\columnwidth, height=.6\columnwidth,    
            xmin=1, xmax=3.50, xtick={1, 1.5,...,3.5},
            % ymin=1e-7,  
            ymax=1,
            xlabel=SNR (dB),%$\frac{E_s}{N_0} \text{~(dB)}$, %xlabel style={yshift=0.4em},
            ylabel=FER,  %ylabel style={yshift=-0.75em},
            grid=both, grid style={gray!30},
            tick align=outside, tickpos=left, 
            legend cell align={left},
            legend columns=5,
            legend style={at={(0.425,1.05)},anchor=south}],
        ]

\addlegendimage{empty legend}
%\addlegendentry{\scriptsize Fast-SSCL-SPC \cite{fastSSCL-TSP}}
\addlegendentry{\scriptsize Fast-SSCL-SPC \cite{fastSSCL-TSP}}

\addplot[
    color=Paired-7!50!Paired-8,
    dashed,
    mark options={solid},
    mark=triangle,
    semithick
]
table {
1.000  0.67576758
1.250  0.45994599
1.500  0.25042504
1.750  0.11211121
2.000  0.04204507
2.250  0.01320341
2.500  0.00355290
2.750  0.00090700
3.000  0.00021638
3.250  0.00004740
3.500  0.00001180
};
\addlegendentry{\scriptsize $L=2$}%

\addplot[
    color=Paired-7!50!Paired-8,
    dashed,
    mark options={solid},
    mark=pentagon,
    semithick
]
table {
1.000 0.50085009
1.250 0.27902790
1.500 0.12301230
1.750 0.04051864
2.000 0.01259129
2.250 0.00276765
2.500 0.00048413
2.750 0.00009700
3.000 0.00001440
3.250 0.00000400
3.500 0.00000100
};
\addlegendentry{\scriptsize $L=4$}%

\addplot[
    color=Paired-7!50!Paired-8,
    dashed,
    mark options={solid},
    mark=square,
    semithick
]
table {
1.000 0.37603760
1.250 0.17561756
1.500 0.06160616
1.750 0.01688961
2.000 0.00368979
2.250 0.00063292
2.500 0.00009640
2.750 0.00001580
3.000 0.00000200
3.250 0.00000033
};
\addlegendentry{\scriptsize $L=8$}%


\addplot[
    color=Paired-7!50!Paired-8,
    dashed,
    mark options={solid},
    mark=diamond,
    semithick
]
table {
1.000 0.29082908
1.250 0.12131213
1.500 0.03581662
1.750 0.00823655
2.000 0.00151682
2.250 0.00020811
2.500 0.00002840
2.750 0.00000360
3.000 0.00000056
};
\addlegendentry{\scriptsize $L=16$}%

%w=2,t=40

\addlegendimage{empty legend}
\addlegendentry{DSCF \cite{SCFlip17-jour}}

\addplot[
    color=Paired-5,
    mark=star,
    semithick,
]
table {
1.00    7.42900e-01
1.25    5.21900e-01
1.50    2.82800e-01
1.75    1.10100e-01
2.00    3.38000e-02
2.25    8.10000e-03
2.50    1.68816e-03
2.75    3.36945e-04
3.00    7.92511e-05
3.25    2.01765e-05
3.50    3.51435e-06
};
\addlegendentry{\scriptsize $w=1$}

\addplot[
    color=Paired-5,
    mark=x,
    semithick,
]
table {
1.00	6.14800e-01
1.25	3.61200e-01
1.50	1.46100e-01
1.75	3.80000e-02
2.00	7.20000e-03
2.25	1.17272e-03
2.50	1.57300e-04
2.75	1.75323e-05
3.00	4.09013e-06
3.25	5.31359e-07
3.50    1.45093e-07
};
\addlegendentry{\scriptsize $w=2$}

%w=3,t=200
\addplot[
    color=Paired-5,
    mark=+,
    semithick
]
table {
1.00    5.40900e-01
1.25    2.75800e-01
1.50    9.03000e-02
1.75    1.94000e-02
2.00    2.97637e-03
2.25    2.32769e-04
2.50    1.89323e-05
2.75    2.49382e-06
3.00    4.63922e-07
3.25    1.54245e-07
};
\addlegendentry{\scriptsize $w=3$}

\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{empty legend}
\addlegendentry{This Work}

\addplot[
    color=Paired-1,
    mark=square,
    semithick
]
table {
1.00    7.69600e-01
1.25    5.44200e-01
1.50    3.10300e-01
1.75    1.25200e-01
2.00    3.69000e-02
2.25    9.60000e-03
2.50    2.17950e-03
2.75    3.15918e-04
3.00    7.11453e-05
3.25    1.71957e-05
3.50    4.28197e-06
};
\addlegendentry{\scriptsize $w=1$}

\addplot[
    color=Paired-1,
    mark=o,
    semithick
]
table {
1.00 6.14600e-01
1.25 3.55200e-01
1.50 1.51500e-01
1.75 3.83000e-02
2.00 7.70000e-03
2.25 1.18209e-03
2.50 1.34157e-04
2.75 2.48948e-05
3.00 3.29184e-06
3.25 1.17025e-06
3.50 4.23950e-07
};
\addlegendentry{\scriptsize $w=2$}

\addplot[
    color=Paired-1,
    mark=triangle,
    semithick
]
table {
1.00 5.21500e-01
1.25 2.64800e-01
1.50 8.59000e-02
1.75 1.97000e-02
2.00 2.62591e-03
2.25 2.97057e-04
2.50 2.64217e-05
2.75 3.00366e-06
3.00 4.92056e-07
3.25 1.48587e-07
};
\addlegendentry{\scriptsize $w=3$}


\coordinate (spypoint) at (axis cs:2.5,5.0e-5);
\coordinate (magnifyglass) at (axis cs:1.50,5e-5);


\end{semilogyaxis}
\spy [magenta, height=2.5cm, width=2.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\end{tikzpicture}

==> figures/results_ITER_thibaud.tikz <==
%!TEX root = ../FastDSCF.tex

\begin{tikzpicture}
    \begin{semilogyaxis}[
            footnotesize, width=\columnwidth, height=0.60\columnwidth,    
            %xmin=1.5, xmax=3.75,xtick={1.5,1.75,...,3.75},
            xmin=2.00, xmax=3.75,xtick={2.00,2.25,...,3.50},
            ytick={300,500,...,1500},
            log ticks with fixed point,
            % ymin=1e-7,  ymax=2,
            xlabel=SNR (dB),%$\frac{E_s}{N_0} \text{~(dB)}$, 
            ylabel={Avg. $\#$ of Clock Cycles},
            grid=both, grid style={gray!30},
            tick align=outside, tickpos=left, 
            legend columns =4,
            legend style={/pgfplots/on layer=axis tick labels},
            legend pos=north east],
        ]


\addlegendimage{empty legend}
\addlegendentry{\scriptsize Fast-SSCL-SPC \cite{fastSSCL-TSP} }

\addplot[
    color=Paired-1,
    mark=triangle,
    dashed,
    mark options={solid},
    semithick,
]
table {
1.50    321
1.75    321
2.00    321
2.25    321
2.50    321
2.75    321
3.00    321
3.25    321
3.50    321
3.75    321
};
\addlegendentry{\tiny $L=2$}

\addplot[
    color=Paired-3,
    mark=square,
    dashed,
    mark options={solid},
    semithick,
]
table {
1.50    487
1.75    487
2.00    487
2.25    487
2.50    487
2.75    487
3.00    487
3.25    487
3.50    487
3.75    487
};
\addlegendentry{\tiny $L=8$}

\addplot[
    color=Paired-5,
    mark=diamond,
    dashed,
    mark options={solid},
    semithick,
]
table {
1.50    571
1.75    571
2.00    571
2.25    571
2.50    571
2.75    571
3.00    571
3.25    571
3.50    571
3.75    571
};
\addlegendentry{\tiny $L=16$}


\addlegendimage{empty legend}
\addlegendentry{\scriptsize Fast-SSCL-SPC \cite{Kim_Park_FSSCLSPC} }

\addplot[
    color=Paired-1,
    mark=x,
    dashed,
    mark options={solid},
    semithick,
]
table {
1.50    3.66E+02
1.75    3.62E+02
2.00    3.59E+02
2.25    3.56E+02
2.50    3.53E+02
2.75    3.50E+02
3.00    3.48E+02
3.25    3.45E+02
3.50    3.42E+02
3.75    3.39E+02
};
\addlegendentry{\tiny $L=2$}

\addplot[
    color=Paired-3,
    mark=+,
    dashed,
    mark options={solid},
    semithick,
]
table {
1.50    5.31E+02
1.75    5.25E+02
2.00    5.21E+02
2.25    5.16E+02
2.50    5.11E+02
2.75    5.05E+02
3.00    5.00E+02
3.25    4.95E+02
3.50    4.91E+02
3.75    4.87E+02
};
\addlegendentry{\tiny $L=8$}

\addplot[
    color=Paired-5,
    mark=star,
    dashed,
    mark options={solid},
    semithick,
]
table {
1.50    6.14E+02
1.75    6.08E+02
2.00    6.01E+02
2.25    5.95E+02
2.50    5.89E+02
2.75    5.81E+02
3.00    5.75E+02
3.25    5.69E+02
3.50    5.64E+02
3.75    5.59E+02
};
\addlegendentry{\tiny $L=16$}




\addlegendimage{empty legend}
\addlegendentry{\scriptsize This Work}

\addplot[
    color=Paired-1,
    mark=o,
    semithick,
]
table {
1.50    1.62E+03
1.75    9.51E+02
2.00    5.86E+02
2.25    4.40E+02
2.50    3.92E+02
2.75    3.77E+02
3.00    3.73E+02
3.25    3.73E+02
3.50    3.73E+02
3.75    3.73E+02
};
\addlegendentry{\tiny $w=1$}

\addplot[
    color=Paired-3,
    mark=x,
    semithick,
]
table {
1.50    8.18E+03
1.75    2.80E+03
2.00    1.01E+03
2.25    5.22E+02
2.50    4.36E+02
2.75    4.19E+02
3.00    4.15E+02
3.25    4.11E+02
3.50    4.11E+02
3.75    4.11E+02
};
\addlegendentry{\tiny $w=2$}

\addplot[
    color=Paired-5,
    mark=pentagon,
    %ticklabel style= {/pgfplots/on layer=foreground},
    semithick,
]
table {
1.50    2.17E+04
1.75    5.90E+03
2.00    1.43E+03
2.25    6.03E+02
2.50    4.74E+02
2.75    4.56E+02
3.00    4.51E+02
3.25    4.51E+02
3.50    4.47E+02
3.75    4.47E+02
};
\addlegendentry{\tiny $w=3$}




\end{semilogyaxis}
\end{tikzpicture}


==> figures/sctree_n16_k8.tikz <==
%!TEX root = ../FastDSCF.tex
\begin{tikzpicture}[scale=.75]
\usetikzlibrary{backgrounds}

\filldraw[fill=gray!40!white, draw=black] (+0.00,+0.00) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-3.00,-1.00) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+3.00,-1.00) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-4.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-1.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+1.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+4.50,-2.20) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-5.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-3.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-2.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-0.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+0.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+2.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+3.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+5.25,-3.40) circle [radius=.2];

\filldraw[fill=white!40!white, draw=black] (-5.60,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-4.90,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-4.10,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-3.40,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-2.60,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-1.90,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-1.10,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (-0.40,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (+0.40,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+1.10,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+1.90,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+2.60,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+3.40,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+4.10,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+4.90,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+5.60,-4.60) circle [radius=.2];

\node [color=black] at (-5.60,-5.15) {\small $\hat{u}_0$};
\node [color=black] at (-4.90,-5.15) {\small $\hat{u}_1$};
\node [color=black] at (-4.10,-5.15) {\small $\hat{u}_2$};
\node [color=black] at (-3.40,-5.15) {\small $\hat{u}_3$};
\node [color=black] at (-2.60,-5.15) {\small $\hat{u}_4$};
\node [color=black] at (-1.90,-5.15) {\small $\hat{u}_5$};
\node [color=black] at (-1.10,-5.15) {\small $\hat{u}_6$};
\node [color=black] at (-0.40,-5.15) {\small $\hat{u}_7$};
\node [color=black] at (+0.40,-5.15) {\small $\hat{u}_8$};
\node [color=black] at (+1.10,-5.15) {\small $\hat{u}_9$};
\node [color=black] at (+1.90,-5.15) {\small $\hat{u}_{10}$};
\node [color=black] at (+2.60,-5.15) {\small $\hat{u}_{11}$};
\node [color=black] at (+3.40,-5.15) {\small $\hat{u}_{12}$};
\node [color=black] at (+4.10,-5.15) {\small $\hat{u}_{13}$};
\node [color=black] at (+4.90,-5.15) {\small $\hat{u}_{14}$};
\node [color=black] at (+5.60,-5.15) {\small $\hat{u}_{15}$};

\begin{scope}[on background layer]
\draw [-] (+0.00,+0.00) -- (-3.00,-1.00);
\draw [-] (+0.00,+0.00) -- (+3.00,-1.00);

\draw [-] (-3.00,-1.00) -- (-4.50,-2.20);
\draw [-] (-3.00,-1.00) -- (-1.50,-2.20);
\draw [-] (+3.00,-1.00) -- (+1.50,-2.20);
\draw [-] (+3.00,-1.00) -- (+4.50,-2.20);

\draw [-] (-4.50,-2.20) -- (-5.25,-3.40);
\draw [-] (-4.50,-2.20) -- (-3.75,-3.40);
\draw [-] (-1.50,-2.20) -- (-2.25,-3.40);
\draw [-] (-1.50,-2.20) -- (-0.75,-3.40);
\draw [-] (+1.50,-2.20) -- (+0.75,-3.40);
\draw [-] (+1.50,-2.20) -- (+2.25,-3.40);
\draw [-] (+4.50,-2.20) -- (+3.75,-3.40);
\draw [-] (+4.50,-2.20) -- (+5.25,-3.40);

\draw [-] (-5.25,-3.40) -- (-5.60,-4.60);
\draw [-] (-5.25,-3.40) -- (-4.90,-4.60);
\draw [-] (-3.75,-3.40) -- (-4.10,-4.60);
\draw [-] (-3.75,-3.40) -- (-3.40,-4.60);
\draw [-] (-2.25,-3.40) -- (-2.60,-4.60);
\draw [-] (-2.25,-3.40) -- (-1.90,-4.60);
\draw [-] (-0.75,-3.40) -- (-1.10,-4.60);
\draw [-] (-0.75,-3.40) -- (-0.40,-4.60);
\draw [-] (+0.75,-3.40) -- (+0.40,-4.60);
\draw [-] (+0.75,-3.40) -- (+1.10,-4.60);
\draw [-] (+2.25,-3.40) -- (+1.90,-4.60);
\draw [-] (+2.25,-3.40) -- (+2.60,-4.60);
\draw [-] (+3.75,-3.40) -- (+3.40,-4.60);
\draw [-] (+3.75,-3.40) -- (+4.10,-4.60);
\draw [-] (+5.25,-3.40) -- (+4.90,-4.60);
\draw [-] (+5.25,-3.40) -- (+5.60,-4.60);


\draw [-,dotted,color=white!30!black] (-6.00,+0.00) -- (+0.00,+0.00);
\draw [-,dotted,color=white!30!black] (-6.00,-1.00) -- (+3.00,-1.00);
\draw [-,dotted,color=white!30!black] (-6.00,-2.20) -- (+4.50,-2.20);
\draw [-,dotted,color=white!30!black] (-6.00,-3.40) -- (+5.25,-3.40);
\draw [-,dotted,color=white!30!black] (-6.00,-4.60) -- (+5.60,-4.60);

\end{scope}

\node [color=black] at (-6.45,+0.00) {\footnotesize $S$=$4$};
\node [color=black] at (-6.45,-1.00) {\footnotesize $S$=$3$};
\node [color=black] at (-6.45,-2.20) {\footnotesize $S$=$2$};
\node [color=black] at (-6.45,-3.40) {\footnotesize $S$=$1$};
\node [color=black] at (-6.45,-4.60) {\footnotesize $S$=$0$};

%SHOWING ALPHA AND BETA TRANSACTIONS OVER SC TREE:
\node [color=black] at (+3.00,-1.00) {\small $\boldsymbol{v}$};

\draw [->,thick] (+0.50,+0.00) -- (+2.70,-0.70);
\node [color=black,rotate=0] at (+1.60,-0.10) {\small $\boldsymbol{\bm{L}^{v}}$};
\draw [<-,thick] (+0.20,-0.25) -- (+2.30,-0.95);
\node [color=black,rotate=0] at (+1.05,-0.85) {\small $\boldsymbol{\bm{\beta}^{v}}$};

\draw [->,thick] (+2.70,-1.00) -- (+1.50,-1.90);
\node [color=black] at (+1.85,-1.35) {\small $\boldsymbol{\bm{L}^{\text{l}}}$};
\draw [->,thick] (+3.30,-1.00) -- (+4.50,-1.90);
\node [color=black] at (+4.25,-1.35) {\small $\boldsymbol{\bm{L}^{\text{r}}}$};

\draw [<-,thick] (+3.00,-1.30) -- (+1.80,-2.20);
\node [color=black] at (+2.65,-1.85) {\small $\boldsymbol{\beta^{\text{l}}}$};
\draw [<-,thick] (+3.00,-1.30) -- (+4.20,-2.20);
\node [color=black] at (+3.20,-1.85) {\small $\boldsymbol{\beta^{\text{r}}}$};


\draw [rounded corners, dashed, color=darkgray](+3.15,-1.95) rectangle (+5.85,-4.85);	%R1 NODE
\draw [rounded corners, dashed, color=darkgray](+0.10,-1.95) rectangle (+2.85,-4.85);	%SPC-4 NODE
\draw [rounded corners, dashed, color=darkgray](-3.15,-1.95) rectangle (-5.85,-4.85);	%R0 NODE
\draw [rounded corners, dashed, color=darkgray](-0.10,-1.95) rectangle (-2.85,-4.85);	%SPC-4 NODE

\node [color=black] at (-5.30,-1.70) {\small Rate-0};
\node [color=black] at (-0.65,-1.70) {\small Rep};
\node [color=black] at (+0.65,-1.70) {\small SPC};
\node [color=black] at (+5.15,-1.70) {\small Rate-1};

\end{tikzpicture}

